Nucleon charge exchange on the deuteron: A critical review

The existing experimental data on the d(n,p)nn and d(p,n)pp cross sections in the forward direction are reviewed in terms of the Dean sum rule. It is shown that the measurement of the ratio of the charge exchange on the deuteron to that on the proton might, if taken together with other experimental data, allow a direct construction of the np -> np scattering amplitude in the backward direction with few ambiguities.

==> (inline-ps-0) <==

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

